Immersed boundary parametrizations for full waveform inversion

Full Waveform Inversion (FWI) is a successful and well-established inverse method for reconstructing material models from measured wave signals. In the field of seismic exploration, FWI has proven particularly successful in the reconstruction of smoothly varying material deviations. In contrast, non-destructive testing (NDT) often requires the detection and specification of sharp defects in a specimen. If the contrast between materials is low, FWI can be successfully applied to these problems as well. However, so far the method is not fully suitable to image defects such as voids, which are characterized by a high contrast in the material parameters. In this paper, we introduce a dimensionless scaling function $\gamma$ to model voids in the forward and inverse scalar wave equation problem. Depending on which material parameters this function $\gamma$ scales, different modeling approaches are presented, leading to three formulations of mono-parameter FWI and one formulation of two-parameter FWI. The resulting problems are solved by first-order optimization, where the gradient is computed by an ajdoint state method. The corresponding Fr\'echet kernels are derived for each approach and the associated minimization is performed using an L-BFGS algorithm. A comparison between the different approaches shows that scaling the density with $\gamma$ is most promising for parameterizing voids in the forward and inverse problem. Finally, in order to consider arbitrary complex geometries known a priori, this approach is combined with an immersed boundary method, the finite cell method (FCM).

==> tikz/1Dforward_p1_t1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 3,
		ymin = -0.5, ymax = 2.0,
		xtick distance = 0.5,
		ytick distance = 0.5,
		grid=both,
		width = \textwidth,
		height = 0.3\textwidth,
		xlabel = {$x$-coordinate},
		ylabel = {Displacement},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[red, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_analytic_t1.dat};
		\addplot[black, dashed, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p1_v0_t1.dat};
		\addplot[blue, dash dot, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p1_v1_t1.dat};
		\addplot[green, dotted, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p1_v2_t1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary2.dat};
		\addplot[red] file[] {tikz/data_1Dforward/interface.dat};
		
		\legend{analytic, $\rho$-scaling, $c$-scaling, $\rho c$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/1Dforward_p1_t3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 3,
		ymin = -0.5, ymax = 2.0,
		xtick distance = 0.5,
		ytick distance = 0.5,
		grid=both,
		width = \textwidth,
		height = 0.3\textwidth,
		xlabel = {$x$-coordinate},
		ylabel = {Displacement},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[red, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_analytic_t3.dat};
		\addplot[black, dashed, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p1_v0_t3.dat};
		\addplot[blue, dash dot, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p1_v1_t3.dat};
		\addplot[green, dotted, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p1_v2_t3.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary2.dat};
		\addplot[red] file[] {tikz/data_1Dforward/interface.dat};
		
		\legend{analytic, $\rho$-scaling, $c$-scaling, $\rho c$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/1Dforward_p1_t4.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 3,
		ymin = -0.5, ymax = 2.0,
		xtick distance = 0.5,
		ytick distance = 0.5,
		grid=both,
		width = \textwidth,
		height = 0.3\textwidth,
		xlabel = {$x$-coordinate},
		ylabel = {Displacement},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[red, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_analytic_t4.dat};
		\addplot[black, dashed, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p1_v0_t4.dat};
		\addplot[blue, dash dot, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p1_v1_t4.dat};
		\addplot[green, dotted, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p1_v2_t4.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary2.dat};
		\addplot[red] file[] {tikz/data_1Dforward/interface.dat};
		
		\legend{analytic, $\rho$-scaling, $c$-scaling, $\rho c$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/1Dforward_p2_t1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 3,
		ymin = -0.5, ymax = 2.0,
		xtick distance = 0.5,
		ytick distance = 0.5,
		grid=both,
		width = \textwidth,
		height = 0.3\textwidth,
		xlabel = {$x$-coordinate},
		ylabel = {Displacement},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[red, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_analytic_t1.dat};
		\addplot[black, dashed, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p2_v0_t1.dat};
		\addplot[blue, dash dot, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p2_v1_t1.dat};
		\addplot[green, dotted, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p2_v2_t1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary2.dat};
		\addplot[red] file[] {tikz/data_1Dforward/interface.dat};
		
		\legend{analytic, $\rho$-scaling, $c$-scaling, $\rho c$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/1Dforward_p2_t3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 3,
		ymin = -0.5, ymax = 2.0,
		xtick distance = 0.5,
		ytick distance = 0.5,
		grid=both,
		width = \textwidth,
		height = 0.3\textwidth,
		xlabel = {$x$-coordinate},
		ylabel = {Displacement},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[red, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_analytic_t3.dat};
		\addplot[black, dashed, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p2_v0_t3.dat};
		\addplot[blue, dash dot, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p2_v1_t3.dat};
		\addplot[green, dotted, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p2_v2_t3.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary2.dat};
		\addplot[red] file[] {tikz/data_1Dforward/interface.dat};
		
		\legend{analytic, $\rho$-scaling, $c$-scaling, $\rho c$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/1Dforward_p2_t4.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 3,
		ymin = -0.5, ymax = 2.0,
		xtick distance = 0.5,
		ytick distance = 0.5,
		grid=both,
		width = \textwidth,
		height = 0.3\textwidth,
		xlabel = {$x$-coordinate},
		ylabel = {Displacement},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[red, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_analytic_t4.dat};
		\addplot[black, dashed, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p2_v0_t4.dat};
		\addplot[blue, dash dot, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p2_v1_t4.dat};
		\addplot[green, dotted, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p2_v2_t4.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary2.dat};
		\addplot[red] file[] {tikz/data_1Dforward/interface.dat};
		
		\legend{analytic, $\rho$-scaling, $c$-scaling, $\rho c$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/1Dforward_p4_t1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 3,
		ymin = -0.5, ymax = 2.0,
		xtick distance = 0.5,
		ytick distance = 0.5,
		grid=both,
		width = \textwidth,
		height = 0.3\textwidth,
		xlabel = {$x$-coordinate},
		ylabel = {Displacement},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[red, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_analytic_t1.dat};
		\addplot[black, dashed, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p4_v0_t1.dat};
		\addplot[blue, dash dot, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p4_v1_t1.dat};
		\addplot[green, dotted, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p4_v2_t1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary2.dat};
		\addplot[red] file[] {tikz/data_1Dforward/interface.dat};
		
		\legend{analytic, $\rho$-scaling, $c$-scaling, $\rho c$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/1Dforward_p4_t3.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 3,
		ymin = -0.5, ymax = 2.0,
		xtick distance = 0.5,
		ytick distance = 0.5,
		grid=both,
		width = \textwidth,
		height = 0.3\textwidth,
		xlabel = {$x$-coordinate},
		ylabel = {Displacement},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[red, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_analytic_t3.dat};
		\addplot[black, dashed, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p4_v0_t3.dat};
		\addplot[blue, dash dot, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p4_v1_t3.dat};
		\addplot[green, dotted, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p4_v2_t3.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary2.dat};
		\addplot[red] file[] {tikz/data_1Dforward/interface.dat};
		
		\legend{analytic, $\rho$-scaling, $c$-scaling, $\rho c$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/1Dforward_p4_t4.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 3,
		ymin = -0.5, ymax = 2.0,
		xtick distance = 0.5,
		ytick distance = 0.5,
		grid=both,
		width = \textwidth,
		height = 0.3\textwidth,
		xlabel = {$x$-coordinate},
		ylabel = {Displacement},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[red, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_analytic_t4.dat};
		\addplot[black, dashed, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p4_v0_t4.dat};
		\addplot[blue, dash dot, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p4_v1_t4.dat};
		\addplot[green, dotted, line width=1.5pt] file[] {tikz/data_1Dforward/1Dforward_p4_v2_t4.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary1.dat};
		\addplot[black, dashed] file[] {tikz/data_1Dforward/elBoundary2.dat};
		\addplot[red] file[] {tikz/data_1Dforward/interface.dat};
		
		\legend{analytic, $\rho$-scaling, $c$-scaling, $\rho c$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/background_rho_it25_withZoom.tex <==
\begin{tikzpicture}
	\centering
	\draw (0, 0) node[inner sep=0] {\includegraphics[width=\textwidth]{pics/background_rho_it25.png}};
	\draw (5.1, 0.4) node[inner sep=0] {\includegraphics[width=0.2\textwidth]{pics/background_rho_it25_zoomed_v2.png}};
	\draw[red, ultra thick] (4.1, -0.95) rectangle (6.1, 1.75);
	\draw[red, thick] (0.75, -1.4) rectangle (1.85, 0.1);
	\draw[red, thick] (1.85, 0.1) -- (4.1, 1.75);
	\draw[red, thick] (1.85, -1.4) -- (4.1, -0.95);
\end{tikzpicture}


==> tikz/c_p1_withZoom.tex <==
\begin{tikzpicture}
	\centering
	\draw (0, 0) node[inner sep=0] {\includegraphics[width=0.75\textwidth]{pics/c_p1.png}};
	\draw (2.6, 0.0) node[inner sep=0] {\includegraphics[width=0.4\textwidth]{pics/c_p1_zoomed.png}};
	\draw[red, thick] (-0.57, -0.57) rectangle (0.57, 0.57);
	\draw[red, ultra thick] (1.25, -1.35) rectangle (3.95, 1.35);
	\draw[red, thick] (0.57, 0.57) -- (1.25, 1.35);
	\draw[red, thick] (0.57, -0.57) -- (1.25, -1.35);
\end{tikzpicture}


==> tikz/circle_configuration.tex <==
\begin{tikzpicture}
	\centering
	\filldraw[draw=gray,fill=white, line width=0.4mm] (0.108\textwidth,0.3\textwidth) rectangle (0.492\textwidth,0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.108\textwidth,0.33\textwidth) -- (0.108\textwidth,0.38\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.492\textwidth,0.33\textwidth) -- (0.492\textwidth,0.38\textwidth);
	\draw[draw=gray, <->] (0.108\textwidth,0.355\textwidth) -- (0.492\textwidth,0.355\textwidth);
	\node at (0.3\textwidth,0.38\textwidth) {$\SI{64}{\milli \meter}$};
	\draw [draw=gray, line width=0.1mm] (0.132\textwidth,0.3\textwidth) -- (0.132\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.156\textwidth,0.3\textwidth) -- (0.156\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.180\textwidth,0.3\textwidth) -- (0.180\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.204\textwidth,0.3\textwidth) -- (0.204\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.228\textwidth,0.3\textwidth) -- (0.228\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.252\textwidth,0.3\textwidth) -- (0.252\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.276\textwidth,0.3\textwidth) -- (0.276\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.300\textwidth,0.3\textwidth) -- (0.300\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.324\textwidth,0.3\textwidth) -- (0.324\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.348\textwidth,0.3\textwidth) -- (0.348\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.372\textwidth,0.3\textwidth) -- (0.372\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.396\textwidth,0.3\textwidth) -- (0.396\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.420\textwidth,0.3\textwidth) -- (0.420\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.444\textwidth,0.3\textwidth) -- (0.444\textwidth, 0.33\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.468\textwidth,0.3\textwidth) -- (0.468\textwidth, 0.33\textwidth);
	\filldraw[draw=black,fill=white, line width=0.8mm] (0.0,0.0) rectangle (0.6\textwidth,0.3\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.6\textwidth,0.0) -- (0.65\textwidth, 0.0);
	\draw [draw=gray, line width=0.1mm] (0.6\textwidth,0.3\textwidth) -- (0.65\textwidth,
	0.3\textwidth);
	\draw[draw=gray, <->] (0.625\textwidth,0.0) -- (0.625\textwidth,0.3\textwidth);
	\node at (0.675\textwidth,0.15\textwidth) {$\SI{50}{\milli \meter}$};
	\draw [draw=gray, line width=0.1mm] (0.0,0.0) -- (0.0, -0.05\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.6\textwidth,0.0) -- (0.6\textwidth, -0.05\textwidth);
	\draw[draw=gray, <->] (0.0,-0.025\textwidth) -- (0.6\textwidth,-0.025\textwidth);
	\node at (0.3\textwidth,-0.05\textwidth) {$\SI{100}{\milli \meter}$};
	\filldraw[draw=black,fill=white, line width=0.4mm] (0.3\textwidth,0.15\textwidth) circle (0.015\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.3\textwidth,0.0) -- (0.35\textwidth, 0.0);
	\draw [draw=gray, line width=0.1mm] (0.3\textwidth,0.135\textwidth) -- (0.35\textwidth, 0.135\textwidth);
	\draw [draw=gray, line width=0.1mm] (0.3\textwidth,0.165\textwidth) -- (0.35\textwidth, 0.165\textwidth);
	\draw[draw=gray, <->] (0.335\textwidth,0.0) -- (0.335\textwidth,0.135\textwidth);
	\draw[draw=gray, <->] (0.335\textwidth,0.135\textwidth) -- (0.335\textwidth,0.165\textwidth);
	\node at (0.385\textwidth,0.0675\textwidth) {$\SI{22.5}{\milli \meter}$};
	\node at (0.375\textwidth,0.15\textwidth) {$\SI{5}{\milli \meter}$};
	\draw [draw=gray, dashed, line width=0.2mm] (0.3\textwidth,-0.02\textwidth) -- (0.3\textwidth, 0.35\textwidth);
\end{tikzpicture}


==> tikz/circle_costs.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 25,
		ymin = 0, ymax = 1.05,
		xtick distance = 4,
		ytick distance = 0.2,
		grid=both,
		width = \textwidth,
		height = 0.4\textwidth,
		xlabel = {Iteration},
		ylabel = {Normalized objective function},
		legend style={at={(1,1)}, anchor=north east}]
		
		\addplot[black, mark = x, line width=1.5pt] file[] {tikz/circle_rho_costs.dat};
		\addplot[blue, dashed, mark = *, line width=1.5pt] file[] {tikz/circle_c_costs.dat};
		\addplot[green, dash dot, mark = square, line width=1.5pt] file[] {tikz/circle_rhoc_costs.dat};
		\addplot[red, dotted, mark = o, line width=1.5pt] file[] {tikz/circle_2P_costs.dat};
		
		\legend{$\rho$-scaling, $c$-scaling, $\rho c$-scaling, separate-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/ellipse_costs.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xmin = 0, xmax = 25,
		ymin = 0, ymax = 1.05,
		xtick distance = 4,
		ytick distance = 0.2,
		grid=both,
		width = \textwidth,
		height = 0.4\textwidth,
		xlabel = {Iteration},
		ylabel = {Normalized objective function},
		legend style={at={(1,1)}, anchor=north east}]		
		\addplot[black, mark = x, line width=1.5pt] file[] {tikz/ellipse_rho_costs.dat};
		\legend{$\rho$-scaling}
	\end{axis}
\end{tikzpicture}


==> tikz/embeddedBackgroundAndHole.tex <==
\begin{tikzpicture}
	\centering
	\draw (0, 0) node[inner sep=0] {\includegraphics[scale=0.3]{pics/EmbeddedDomainAndHole.png}};
	\draw (4.0, 2.0) node {$\alpha = 1$};
	\draw (-1.1, -0.3) node {$\alpha \rightarrow 0$};
	\draw (2.4, -1.8) node {$\alpha \rightarrow 0$};
\end{tikzpicture}


==> tikz/embeddedBackgroundAndHole_pEllipse.tex <==
\begin{tikzpicture}
	\centering
	\draw (0, 0) node[inner sep=0] {\includegraphics[scale=0.3]{pics/EmbeddedDomainAndHole_pEllipse.png}};
	\draw (4.0, 2.0) node {$\alpha = 1$};
	\draw (4.0, 1.6) node {{\color{red}$\gamma = 1$}};
	\draw (-1.1, -0.3) node {$\alpha \rightarrow 0$};
	\draw (2.4, -1.8) node {$\alpha \rightarrow 0$};
	\draw [draw=black, line width=0.2mm] (1.5,-0.45) -- (2.0, -0.5);
	\draw (2.5, -0.5) node {{\color{red}$\gamma \rightarrow 0$}};
\end{tikzpicture}


==> tikz/frameworkFWI.tex <==
\begin{tikzpicture}
	\centering
	\filldraw[draw=black,fill=cyan, line width=0.5mm] (-0.075\textwidth,0.5\textwidth) rectangle (0.075\textwidth,0.45\textwidth);
	\node at (0.0\textwidth,0.475\textwidth) {\footnotesize Initial model};
	
	\draw[draw=black, ->, line width=0.5mm] (0.0\textwidth,0.45\textwidth) -- (0.0\textwidth,0.425\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (-0.075\textwidth,0.375\textwidth) rectangle (0.075\textwidth,0.425\textwidth);
	\node at (0.0\textwidth,0.4\textwidth) {\footnotesize Current model};
		
	\draw[draw=black, ->, line width=0.5mm] (0.0\textwidth,0.375\textwidth) -- (0.0\textwidth,0.35\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (-0.1\textwidth,0.35\textwidth) rectangle (0.1\textwidth,0.3\textwidth);
	\node at (0.0\textwidth,0.325\textwidth) {\footnotesize Forward simulation};
		
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.42\textwidth,0.5\textwidth) rectangle (0.58\textwidth,0.45\textwidth);
	\node at (0.5\textwidth,0.475\textwidth) {\footnotesize Real structure};
	
	\draw[draw=black, ->, line width=0.5mm] (0.5\textwidth,0.45\textwidth) -- (0.5\textwidth,0.35\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.4\textwidth,0.35\textwidth) rectangle (0.6\textwidth,0.3\textwidth);
	\node at (0.5\textwidth,0.325\textwidth) {\footnotesize Experimental data};
	
	\filldraw[draw=black, fill=white, line width=0.4mm] (0.25\textwidth,0.325\textwidth) circle (0.015\textwidth);
	\node at (0.25\textwidth,0.325\textwidth) {$-$};
	
	\draw[draw=black, ->, line width=0.5mm] (0.1\textwidth,0.325\textwidth) -- (0.235\textwidth,0.325\textwidth);
	\draw[draw=black, <-, line width=0.5mm] (0.265\textwidth,0.325\textwidth) -- (0.4\textwidth,0.325\textwidth);
	
	\draw[draw=black, ->, line width=0.5mm] (0.25\textwidth,0.31\textwidth) -- (0.25\textwidth,0.275\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.175\textwidth,0.225\textwidth) rectangle (0.325\textwidth,0.275\textwidth);
	\node at (0.25\textwidth,0.25\textwidth) {\footnotesize Residual};
	
	\draw[draw=black, ->, line width=0.5mm] (0.25\textwidth,0.225\textwidth) -- (0.25\textwidth,0.2\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.15\textwidth,0.2\textwidth) rectangle (0.35\textwidth,0.15\textwidth);
	\node at (0.25\textwidth,0.175\textwidth) {\footnotesize Backward simulation};
	
	\draw[draw=black, ->, line width=0.5mm] (0.25\textwidth,0.15\textwidth) -- (0.25\textwidth,0.125\textwidth);
	
	\filldraw[draw=black,fill=white, line width=0.5mm] (0.175\textwidth,0.075\textwidth) rectangle (0.325\textwidth,0.125\textwidth);
	\node at (0.25\textwidth,0.1\textwidth) {\footnotesize Gradient};
	
	\draw[draw=black, ->, line width=0.5mm] (0.25\textwidth,0.075\textwidth) -- (0.25\textwidth,0.05\textwidth);
	
	\filldraw[draw=black,fill=cyan, line width=0.5mm] (0.175\textwidth,0.05\textwidth) rectangle (0.325\textwidth,0.0\textwidth);
	\node at (0.25\textwidth,0.025\textwidth) {\footnotesize Model update};
	
	\draw[draw=black, ->, line width=0.5mm] (0.325\textwidth,0.025\textwidth) -- (0.425\textwidth,0.025\textwidth);
	
	\filldraw[draw=black,fill=green, line width=0.5mm] (0.425\textwidth,0.05\textwidth) rectangle (0.575\textwidth,0.0\textwidth);
	\node at (0.5\textwidth,0.025\textwidth) {\footnotesize Final model};
	
	\draw[draw=black, ->, line width=0.5mm] (-0.15\textwidth,0.4\textwidth) -- (-0.075\textwidth,0.4\textwidth);
	\draw[draw=black, line width=0.5mm] (-0.15\textwidth,0.025\textwidth) -- (-0.15\textwidth,0.4\textwidth);
	\draw[draw=black, line width=0.5mm] (-0.15\textwidth,0.025\textwidth) -- (0.175\textwidth,0.025\textwidth);
	
\end{tikzpicture}


==> tikz/justEllipse.tex <==
\begin{tikzpicture}
	\centering
	\draw (0, 0) node[inner sep=0] {\includegraphics[scale=0.3]{pics/justEllipse.png}};
	\draw (4.0, 2.0) node {{\color{red}$\gamma = 1$}};
	\draw [draw=black, line width=0.2mm] (1.5,-0.45) -- (2.0, -0.5);
	\draw (2.5, -0.5) node {{\color{red}$\gamma \rightarrow 0$}};
\end{tikzpicture}

